The interacting pair of galaxies Arp 82: Integral field spectroscopy and numerical simulations

Spectral data cubes of the interacting pair of galaxies NGC 2535 and NGC 2536 (the Arp 82 system) targeting bright emission lines in the visible band, obtained with the imaging Fourier transform spectrometer (iFTS) SITELLE attached to the Canada-France-Hawaii Telescope (CFHT), are presented. Analysis of H$\upalpha$ velocity maps reveals a bar in $\rm NGC\,2536$. In $\rm NGC\,2535$, we find strong non-circular motions outside the ocular ring, in the elliptical arc and tidal tails of $\rm NGC\,2535$ and a misalignment between the kinematic and photometric position angles. We detect 155 HII region complexes in the interacting pair of galaxies and determine oxygen abundances for 66 of them using different calibrators. We find, regardless of the indicator used, that the oxygen abundance distribution in $\rm NGC\,2536$ is shallow whereas, in $\rm NGC\,2535$, it is best fitted by two slopes, the break occurring beyond the ocular ring. The inner slope is comparable to the one observed in isolated normal star-forming galaxies but the outer slope is shallow. We present a numerical simulation of the interaction that reproduces the observed tidal features, kinematics, and metallicity distribution, to investigate the effect of the interaction on the galaxies. The model indicates that the galaxies have undergone a close encounter, strongly prograde for the primary, and are half way in their course to a second close encounter.

==> (inline-0) <==
\begin{longtable}{cccccccccc}
    \caption{Positions and fluxes (uncorrected for reddening) of the HII region complexes detected in Arp 82. Fluxes are in units of $10^{-16}\,\mathrm{erg\,s^{-1}\,cm^{-2}}$.}\label{tab:tableA1}
    %\centering
     \\ \hline
    \small \makecell{Region \\ ID} & 
    \small \makecell{R.A} &
    \small \makecell{Dec} &
    \small \makecell{[OII]$\uplambda$3727} &
    \small \makecell{H$\upbeta$} &
    \small \makecell{[OIII]$\uplambda$5007} &
    \small \makecell{H$\upalpha$} &
    \small \makecell{[NII]$\uplambda$6583} &
    \small \makecell{[SII]$\uplambda$6716} &
    \small \makecell{[SII]$\uplambda$6731} \\
    \hline
    \endfirsthead
    \caption*{Table \ref{tab:tableA1}: Cont.} \\
    \hline
    \small \makecell{Region \\ ID} & 
    \small \makecell{R.A} &
    \small \makecell{Dec} &
    \small \makecell{[OII]$\uplambda$3727} &
    \small \makecell{H$\upbeta$} &
    \small \makecell{[OIII]$\uplambda$5007} &
    \small \makecell{H$\upalpha$} &
    \small \makecell{[NII]$\uplambda$6583} &
    \small \makecell{[SII]$\uplambda$6716} &
    \small \makecell{[SII]$\uplambda$6731} \\
    \hline
    \endhead
    \multicolumn{10}{c}{\ldots}
    \endfoot
    \endlastfoot
    \small \makecell {1} &
	\small \makecell {8h11m17s} &
	\small \makecell {$+25\degree12'29''$} &
	\small \makecell {0.85$\pm$0.82} &
	\small \makecell {0.95$\pm$0.20} &
	\small \makecell {0.39$\pm$0.20} &
	\small \makecell {2.53$\pm$0.30} &
	\small \makecell {0.37$\pm$0.20} &
	\small \makecell {0.66$\pm$0.22} &
	\small \makecell {0.24$\pm$0.21} \\
	\small \makecell {2} &
	\small \makecell {8h11m17s} &
	\small \makecell {$+25\degree12'06''$} &
	\small \makecell {2.62$\pm$0.77} &
	\small \makecell {1.16$\pm$0.25} &
	\small \makecell {2.82$\pm$0.26} &
	\small \makecell {4.48$\pm$0.21} &
	\small \makecell {0.26$\pm$0.20} &
	\small \makecell {0.93$\pm$0.22} &
	\small \makecell {0.31$\pm$0.22} \\
	\small \makecell {3} &
	\small \makecell {8h11m17s} &
	\small \makecell {$+25\degree10'35''$} &
	\small \makecell {4.06$\pm$0.91} &
	\small \makecell {2.11$\pm$0.25} &
	\small \makecell {3.65$\pm$0.26} &
	\small \makecell {7.27$\pm$0.32} &
	\small \makecell {0.50$\pm$0.30} &
	\small \makecell {0.73$\pm$0.33} &
	\small \makecell {0.54$\pm$0.33} \\
	\small \makecell {4} &
	\small \makecell {8h11m16s} &
	\small \makecell {$+25\degree10'40''$} &
	\small \makecell {0.82$\pm$0.50} &
	\small \makecell {0.67$\pm$0.16} &
	\small \makecell {0.67$\pm$0.16} &
	\small \makecell {2.09$\pm$0.16} &
	\small \makecell {0.05$\pm$0.16} &
	\small \makecell {0.35$\pm$0.17} &
	\small \makecell {0.43$\pm$0.17} \\
	\small \makecell {5} &
	\small \makecell {8h11m16s} &
	\small \makecell {$+25\degree10'42''$} &
	\small \makecell {0.93$\pm$0.56} &
	\small \makecell {0.39$\pm$0.16} &
	\small \makecell {0.63$\pm$0.16} &
	\small \makecell {2.01$\pm$0.35} &
	\small \makecell {0.27$\pm$0.23} &
	\small \makecell {0.46$\pm$0.25} &
	\small \makecell {0.46$\pm$0.25} \\
	\small \makecell {6} &
	\small \makecell {8h11m16s} &
	\small \makecell {$+25\degree11'02''$} &
	\small \makecell {3.87$\pm$1.12} &
	\small \makecell {2.07$\pm$0.36} &
	\small \makecell {4.11$\pm$0.37} &
	\small \makecell {6.19$\pm$0.38} &
	\small \makecell {0.84$\pm$0.36} &
	\small \makecell {1.07$\pm$0.40} &
	\small \makecell {0.78$\pm$0.40} \\
	\small \makecell {7} &
	\small \makecell {8h11m16s} &
	\small \makecell {$+25\degree10'47''$} &
	\small \makecell {6.44$\pm$1.32} &
	\small \makecell {3.58$\pm$0.55} &
	\small \makecell {4.27$\pm$0.55} &
	\small \makecell {21.95$\pm$0.82} &
	\small \makecell {5.58$\pm$0.55} &
	\small \makecell {5.40$\pm$0.60} &
	\small \makecell {3.35$\pm$0.59} \\
	\small \makecell {8} &
	\small \makecell {8h11m16s} &
	\small \makecell {$+25\degree10'46''$} &
	\small \makecell {8.10$\pm$0.89} &
	\small \makecell {6.53$\pm$0.34} &
	\small \makecell {8.32$\pm$0.35} &
	\small \makecell {28.53$\pm$0.70} &
	\small \makecell {6.31$\pm$0.46} &
	\small \makecell {5.77$\pm$0.50} &
	\small \makecell {3.40$\pm$0.49} \\
	\small \makecell {9} &
	\small \makecell {8h11m16s} &
	\small \makecell {$+25\degree10'32''$} &
	\small \makecell {2.67$\pm$0.74} &
	\small \makecell {0.67$\pm$0.26} &
	\small \makecell {1.31$\pm$0.26} &
	\small \makecell {4.03$\pm$0.44} &
	\small \makecell {0.57$\pm$0.29} &
	\small \makecell {1.22$\pm$0.33} &
	\small \makecell {0.90$\pm$0.32} \\
	\small \makecell {10} &
	\small \makecell {8h11m16s} &
	\small \makecell {$+25\degree10'42''$} &
	\small \makecell {24.15$\pm$1.62} &
	\small \makecell {17.07$\pm$0.61} &
	\small \makecell {17.10$\pm$0.62} &
	\small \makecell {66.62$\pm$1.34} &
	\small \makecell {17.12$\pm$0.90} &
	\small \makecell {14.09$\pm$0.96} &
	\small \makecell {9.64$\pm$0.95} \\
	\small \makecell {11} &
	\small \makecell {8h11m16s} &
	\small \makecell {$+25\degree10'58''$} &
	\small \makecell {5.97$\pm$0.87} &
	\small \makecell {4.35$\pm$0.45} &
	\small \makecell {4.00$\pm$0.46} &
	\small \makecell {19.08$\pm$0.73} &
	\small \makecell {3.58$\pm$0.47} &
	\small \makecell {2.80$\pm$0.51} &
	\small \makecell {3.02$\pm$0.52} \\
	\small \makecell {12} &
	\small \makecell {8h11m16s} &
	\small \makecell {$+25\degree10'45''$} &
	\small \makecell {39.83$\pm$2.42} &
	\small \makecell {29.75$\pm$0.98} &
	\small \makecell {21.68$\pm$0.99} &
	\small \makecell {139.36$\pm$2.76} &
	\small \makecell {37.01$\pm$1.86} &
	\small \makecell {31.79$\pm$1.99} &
	\small \makecell {23.64$\pm$1.98} \\
	\small \makecell {13} &
	\small \makecell {8h11m16s} &
	\small \makecell {$+25\degree11'25''$} &
	\small \makecell {4.44$\pm$0.93} &
	\small \makecell {1.35$\pm$0.32} &
	\small \makecell {4.06$\pm$0.33} &
	\small \makecell {6.35$\pm$0.32} &
	\small \makecell {0.81$\pm$0.30} &
	\small \makecell {1.31$\pm$0.33} &
	\small \makecell {0.89$\pm$0.33} \\
	\small \makecell {14} &
	\small \makecell {8h11m16s} &
	\small \makecell {$+25\degree12'27''$} &
	\small \makecell {1.09$\pm$0.37} &
	\small \makecell {0.13$\pm$0.15} &
	\small \makecell {0.84$\pm$0.15} &
	\small \makecell {1.05$\pm$0.24} &
	\small \makecell {0.31$\pm$0.16} &
	\small \makecell {0.27$\pm$0.17} &
	\small \makecell {0.19$\pm$0.17} \\
	\small \makecell {15} &
	\small \makecell {8h11m16s} &
	\small \makecell {$+25\degree10'49''$} &
	\small \makecell {227.06$\pm$10.64} &
	\small \makecell {193.52$\pm$4.32} &
	\small \makecell {157.50$\pm$4.38} &
	\small \makecell {849.61$\pm$13.82} &
	\small \makecell {219.32$\pm$9.20} &
	\small \makecell {137.10$\pm$9.77} &
	\small \makecell {98.98$\pm$9.75} \\
	\small \makecell {16} &
	\small \makecell {8h11m16s} &
	\small \makecell {$+25\degree10'54''$} &
	\small \makecell {6.97$\pm$0.95} &
	\small \makecell {3.41$\pm$0.36} &
	\small \makecell {5.70$\pm$0.37} &
	\small \makecell {17.35$\pm$0.64} &
	\small \makecell {4.55$\pm$0.42} &
	\small \makecell {3.46$\pm$0.45} &
	\small \makecell {2.58$\pm$0.45} \\
	\small \makecell {17} &
	\small \makecell {8h11m16s} &
	\small \makecell {$+25\degree10'44''$} &
	\small \makecell {66.38$\pm$4.63} &
	\small \makecell {46.57$\pm$2.27} &
	\small \makecell {32.07$\pm$2.30} &
	\small \makecell {217.69$\pm$4.20} &
	\small \makecell {69.50$\pm$2.90} &
	\small \makecell {55.56$\pm$3.08} &
	\small \makecell {39.59$\pm$3.04} \\
	\small \makecell {18} &
	\small \makecell {8h11m15s} &
	\small \makecell {$+25\degree12'19''$} &
	\small \makecell {4.40$\pm$0.92} &
	\small \makecell {1.85$\pm$0.28} &
	\small \makecell {1.51$\pm$0.28} &
	\small \makecell {6.01$\pm$0.51} &
	\small \makecell {0.84$\pm$0.34} &
	\small \makecell {1.81$\pm$0.38} &
	\small \makecell {1.00$\pm$0.37} \\
	\small \makecell {19} &
	\small \makecell {8h11m15s} &
	\small \makecell {$+25\degree10'39''$} &
	\small \makecell {4.30$\pm$1.08} &
	\small \makecell {2.06$\pm$0.35} &
	\small \makecell {1.87$\pm$0.35} &
	\small \makecell {11.19$\pm$0.61} &
	\small \makecell {3.10$\pm$0.41} &
	\small \makecell {2.86$\pm$0.44} &
	\small \makecell {1.55$\pm$0.43} \\
	\small \makecell {20} &
	\small \makecell {8h11m15s} &
	\small \makecell {$+25\degree10'44''$} &
	\small \makecell {19.29$\pm$2.05} &
	\small \makecell {9.70$\pm$0.97} &
	\small \makecell {9.35$\pm$0.98} &
	\small \makecell {52.97$\pm$1.32} &
	\small \makecell {16.58$\pm$0.90} &
	\small \makecell {12.64$\pm$0.96} &
	\small \makecell {10.41$\pm$0.95} \\
	\small \makecell {21} &
	\small \makecell {8h11m15s} &
	\small \makecell {$+25\degree10'49''$} &
	\small \makecell {7.03$\pm$0.95} &
	\small \makecell {2.16$\pm$0.47} &
	\small \makecell {2.92$\pm$0.47} &
	\small \makecell {19.58$\pm$0.74} &
	\small \makecell {6.28$\pm$0.51} &
	\small \makecell {4.81$\pm$0.54} &
	\small \makecell {4.09$\pm$0.54} \\
	\small \makecell {22} &
	\small \makecell {8h11m15s} &
	\small \makecell {$+25\degree12'17''$} &
	\small \makecell {5.95$\pm$1.29} &
	\small \makecell {3.80$\pm$0.39} &
	\small \makecell {4.84$\pm$0.40} &
	\small \makecell {14.08$\pm$0.45} &
	\small \makecell {3.47$\pm$0.43} &
	\small \makecell {2.59$\pm$0.47} &
	\small \makecell {2.36$\pm$0.48} \\
	\small \makecell {23} &
	\small \makecell {8h11m15s} &
	\small \makecell {$+25\degree12'34''$} &
	\small \makecell {0.15$\pm$0.48} &
	\small \makecell {0.70$\pm$0.18} &
	\small \makecell {0.06$\pm$0.19} &
	\small \makecell {1.71$\pm$0.26} &
	\small \makecell {0.24$\pm$0.17} &
	\small \makecell {0.45$\pm$0.19} &
	\small \makecell {0.23$\pm$0.19} \\
	\small \makecell {24} &
	\small \makecell {8h11m15s} &
	\small \makecell {$+25\degree10'53''$} &
	\small \makecell {3.61$\pm$0.81} &
	\small \makecell {2.15$\pm$0.41} &
	\small \makecell {6.78$\pm$0.42} &
	\small \makecell {9.65$\pm$0.51} &
	\small \makecell {0.92$\pm$0.33} &
	\small \makecell {1.66$\pm$0.36} &
	\small \makecell {1.47$\pm$0.36} \\
	\small \makecell {25} &
	\small \makecell {8h11m15s} &
	\small \makecell {$+25\degree10'47''$} &
	\small \makecell {23.89$\pm$2.69} &
	\small \makecell {11.66$\pm$1.44} &
	\small \makecell {12.27$\pm$1.46} &
	\small \makecell {76.11$\pm$2.28} &
	\small \makecell {24.18$\pm$1.57} &
	\small \makecell {18.81$\pm$1.66} &
	\small \makecell {14.18$\pm$1.65} \\
	\small \makecell {26} &
	\small \makecell {8h11m15s} &
	\small \makecell {$+25\degree11'21''$} &
	\small \makecell {0.78$\pm$0.51} &
	\small \makecell {0.59$\pm$0.17} &
	\small \makecell {0.49$\pm$0.18} &
	\small \makecell {2.27$\pm$0.19} &
	\small \makecell {0.21$\pm$0.18} &
	\small \makecell {0.07$\pm$0.20} &
	\small \makecell {0.24$\pm$0.20} \\
	\small \makecell {27} &
	\small \makecell {8h11m15s} &
	\small \makecell {$+25\degree12'14''$} &
	\small \makecell {2.44$\pm$1.04} &
	\small \makecell {2.25$\pm$0.32} &
	\small \makecell {0.96$\pm$0.33} &
	\small \makecell {6.11$\pm$0.53} &
	\small \makecell {1.40$\pm$0.36} &
	\small \makecell {2.61$\pm$0.41} &
	\small \makecell {0.94$\pm$0.39} \\
	\small \makecell {28} &
	\small \makecell {8h11m15s} &
	\small \makecell {$+25\degree12'37''$} &
	\small \makecell {23.94$\pm$2.60} &
	\small \makecell {25.06$\pm$1.05} &
	\small \makecell {12.36$\pm$1.06} &
	\small \makecell {105.53$\pm$2.20} &
	\small \makecell {31.05$\pm$1.50} &
	\small \makecell {23.15$\pm$1.59} &
	\small \makecell {14.57$\pm$1.58} \\
	\small \makecell {29} &
	\small \makecell {8h11m15s} &
	\small \makecell {$+25\degree10'38''$} &
	\small \makecell {5.73$\pm$0.96} &
	\small \makecell {3.44$\pm$0.38} &
	\small \makecell {3.31$\pm$0.38} &
	\small \makecell {17.94$\pm$0.66} &
	\small \makecell {4.16$\pm$0.43} &
	\small \makecell {2.01$\pm$0.46} &
	\small \makecell {2.07$\pm$0.46} \\
	\small \makecell {30} &
	\small \makecell {8h11m15s} &
	\small \makecell {$+25\degree11'08''$} &
	\small \makecell {2.54$\pm$1.01} &
	\small \makecell {2.03$\pm$0.32} &
	\small \makecell {2.34$\pm$0.33} &
	\small \makecell {6.32$\pm$0.29} &
	\small \makecell {1.06$\pm$0.28} &
	\small \makecell {0.72$\pm$0.31} &
	\small \makecell {0.46$\pm$0.31} \\
	\small \makecell {31} &
	\small \makecell {8h11m15s} &
	\small \makecell {$+25\degree12'33''$} &
	\small \makecell {5.76$\pm$1.17} &
	\small \makecell {3.26$\pm$0.41} &
	\small \makecell {2.56$\pm$0.41} &
	\small \makecell {20.38$\pm$0.68} &
	\small \makecell {7.11$\pm$0.47} &
	\small \makecell {5.12$\pm$0.49} &
	\small \makecell {2.75$\pm$0.49} \\
	\small \makecell {32} &
	\small \makecell {8h11m15s} &
	\small \makecell {$+25\degree11'22''$} &
	\small \makecell {0.53$\pm$0.51} &
	\small \makecell {0.27$\pm$0.12} &
	\small \makecell {0.29$\pm$0.12} &
	\small \makecell {1.05$\pm$0.14} &
	\small \makecell {0.28$\pm$0.13} &
	\small \makecell {0.17$\pm$0.14} &
	\small \makecell {0.17$\pm$0.14} \\
	\small \makecell {33} &
	\small \makecell {8h11m15s} &
	\small \makecell {$+25\degree12'45''$} &
	\small \makecell {47.54$\pm$3.80} &
	\small \makecell {33.74$\pm$1.33} &
	\small \makecell {44.92$\pm$1.34} &
	\small \makecell {147.09$\pm$3.02} &
	\small \makecell {35.75$\pm$2.01} &
	\small \makecell {30.49$\pm$2.17} &
	\small \makecell {21.21$\pm$2.16} \\
	\small \makecell {34} &
	\small \makecell {8h11m15s} &
	\small \makecell {$+25\degree12'40''$} &
	\small \makecell {8.84$\pm$1.30} &
	\small \makecell {6.47$\pm$0.41} &
	\small \makecell {5.63$\pm$0.41} &
	\small \makecell {34.36$\pm$0.80} &
	\small \makecell {9.76$\pm$0.54} &
	\small \makecell {7.94$\pm$0.58} &
	\small \makecell {5.08$\pm$0.57} \\
	\small \makecell {35} &
	\small \makecell {8h11m15s} &
	\small \makecell {$+25\degree10'42''$} &
	\small \makecell {27.78$\pm$2.60} &
	\small \makecell {23.81$\pm$1.00} &
	\small \makecell {16.32$\pm$1.02} &
	\small \makecell {115.61$\pm$2.06} &
	\small \makecell {28.90$\pm$1.37} &
	\small \makecell {23.59$\pm$1.47} &
	\small \makecell {16.73$\pm$1.46} \\
	\small \makecell {36} &
	\small \makecell {8h11m15s} &
	\small \makecell {$+25\degree12'50''$} &
	\small \makecell {73.97$\pm$4.50} &
	\small \makecell {58.12$\pm$1.56} &
	\small \makecell {53.88$\pm$1.58} &
	\small \makecell {271.65$\pm$4.41} &
	\small \makecell {66.57$\pm$2.94} &
	\small \makecell {52.35$\pm$3.16} &
	\small \makecell {34.85$\pm$3.14} \\
	\small \makecell {37} &
	\small \makecell {8h11m15s} &
	\small \makecell {$+25\degree12'28''$} &
	\small \makecell {160.22$\pm$7.61} &
	\small \makecell {148.85$\pm$3.43} &
	\small \makecell {81.74$\pm$3.47} &
	\small \makecell {710.13$\pm$12.64} &
	\small \makecell {213.33$\pm$8.61} &
	\small \makecell {141.99$\pm$9.09} &
	\small \makecell {96.33$\pm$9.04} \\
	\small \makecell {38} &
	\small \makecell {8h11m15s} &
	\small \makecell {$+25\degree11'11''$} &
	\small \makecell {6.96$\pm$1.14} &
	\small \makecell {4.30$\pm$0.40} &
	\small \makecell {6.50$\pm$0.41} &
	\small \makecell {15.23$\pm$0.66} &
	\small \makecell {2.60$\pm$0.42} &
	\small \makecell {2.53$\pm$0.46} &
	\small \makecell {1.02$\pm$0.46} \\
	\small \makecell {39} &
	\small \makecell {8h11m15s} &
	\small \makecell {$+25\degree10'41''$} &
	\small \makecell {12.09$\pm$1.79} &
	\small \makecell {7.36$\pm$0.50} &
	\small \makecell {6.87$\pm$0.51} &
	\small \makecell {41.25$\pm$1.15} &
	\small \makecell {10.37$\pm$0.76} &
	\small \makecell {9.36$\pm$0.83} &
	\small \makecell {6.26$\pm$0.82} \\
	\small \makecell {40} &
	\small \makecell {8h11m15s} &
	\small \makecell {$+25\degree12'55''$} &
	\small \makecell {19.45$\pm$1.84} &
	\small \makecell {16.64$\pm$0.69} &
	\small \makecell {14.08$\pm$0.70} &
	\small \makecell {72.31$\pm$1.46} &
	\small \makecell {16.58$\pm$0.96} &
	\small \makecell {11.84$\pm$1.04} &
	\small \makecell {9.82$\pm$1.04} \\
	\small \makecell {41} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree12'19''$} &
	\small \makecell {219.75$\pm$9.47} &
	\small \makecell {206.28$\pm$4.04} &
	\small \makecell {157.01$\pm$4.09} &
	\small \makecell {917.89$\pm$15.75} &
	\small \makecell {251.82$\pm$10.56} &
	\small \makecell {155.91$\pm$11.19} &
	\small \makecell {104.73$\pm$11.16} \\
	\small \makecell {42} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree12'38''$} &
	\small \makecell {3.61$\pm$1.22} &
	\small \makecell {4.08$\pm$0.46} &
	\small \makecell {1.71$\pm$0.47} &
	\small \makecell {19.93$\pm$0.82} &
	\small \makecell {7.11$\pm$0.58} &
	\small \makecell {5.15$\pm$0.61} &
	\small \makecell {2.38$\pm$0.59} \\
	\small \makecell {43} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree10'36''$} &
	\small \makecell {1.00$\pm$0.60} &
	\small \makecell {0.41$\pm$0.23} &
	\small \makecell {0.52$\pm$0.23} &
	\small \makecell {2.80$\pm$0.40} &
	\small \makecell {0.55$\pm$0.26} &
	\small \makecell {0.44$\pm$0.28} &
	\small \makecell {0.55$\pm$0.29} \\
	\small \makecell {44} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree10'55''$} &
	\small \makecell {1.74$\pm$0.55} &
	\small \makecell {0.22$\pm$0.20} &
	\small \makecell {1.33$\pm$0.20} &
	\small \makecell {1.34$\pm$0.16} &
	\small \makecell {0.02$\pm$0.16} &
	\small \makecell {0.42$\pm$0.17} &
	\small \makecell {0.73$\pm$0.17} \\
	\small \makecell {45} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree12'41''$} &
	\small \makecell {3.27$\pm$1.04} &
	\small \makecell {3.64$\pm$0.40} &
	\small \makecell {2.21$\pm$0.41} &
	\small \makecell {14.99$\pm$0.59} &
	\small \makecell {4.11$\pm$0.40} &
	\small \makecell {2.81$\pm$0.42} &
	\small \makecell {2.38$\pm$0.42} \\
	\small \makecell {46} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree12'00''$} &
	\small \makecell {1.35$\pm$0.79} &
	\small \makecell {0.40$\pm$0.23} &
	\small \makecell {0.62$\pm$0.24} &
	\small \makecell {3.61$\pm$0.28} &
	\small \makecell {0.73$\pm$0.27} &
	\small \makecell {0.95$\pm$0.29} &
	\small \makecell {0.28$\pm$0.30} \\
	\small \makecell {47} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree12'43''$} &
	\small \makecell {9.00$\pm$1.67} &
	\small \makecell {5.49$\pm$0.72} &
	\small \makecell {4.72$\pm$0.73} &
	\small \makecell {33.50$\pm$1.12} &
	\small \makecell {10.88$\pm$0.77} &
	\small \makecell {8.59$\pm$0.82} &
	\small \makecell {6.68$\pm$0.82} \\
	\small \makecell {48} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree12'13''$} &
	\small \makecell {4.58$\pm$0.99} &
	\small \makecell {4.20$\pm$0.32} &
	\small \makecell {2.63$\pm$0.32} &
	\small \makecell {15.17$\pm$0.55} &
	\small \makecell {4.26$\pm$0.37} &
	\small \makecell {4.48$\pm$0.41} &
	\small \makecell {2.93$\pm$0.40} \\
	\small \makecell {49} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree13'00''$} &
	\small \makecell {5.11$\pm$1.50} &
	\small \makecell {1.75$\pm$0.41} &
	\small \makecell {0.53$\pm$0.41} &
	\small \makecell {9.96$\pm$0.71} &
	\small \makecell {1.79$\pm$0.47} &
	\small \makecell {3.06$\pm$0.52} &
	\small \makecell {1.35$\pm$0.51} \\
	\small \makecell {50} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree11'00''$} &
	\small \makecell {0.72$\pm$0.56} &
	\small \makecell {0.38$\pm$0.17} &
	\small \makecell {0.13$\pm$0.17} &
	\small \makecell {1.35$\pm$0.28} &
	\small \makecell {0.22$\pm$0.19} &
	\small \makecell {0.53$\pm$0.22} &
	\small \makecell {0.30$\pm$0.21} \\
	\small \makecell {51} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree13'02''$} &
	\small \makecell {1.12$\pm$0.57} &
	\small \makecell {0.63$\pm$0.21} &
	\small \makecell {0.81$\pm$0.21} &
	\small \makecell {3.07$\pm$0.21} &
	\small \makecell {0.54$\pm$0.20} &
	\small \makecell {0.11$\pm$0.22} &
	\small \makecell {0.42$\pm$0.22} \\
	\small \makecell {52} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree12'18''$} &
	\small \makecell {6.31$\pm$1.12} &
	\small \makecell {8.04$\pm$0.56} &
	\small \makecell {2.03$\pm$0.57} &
	\small \makecell {33.45$\pm$0.99} &
	\small \makecell {11.71$\pm$0.69} &
	\small \makecell {6.50$\pm$0.71} &
	\small \makecell {4.16$\pm$0.71} \\
	\small \makecell {53} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree12'27''$} &
	\small \makecell {3.36$\pm$1.82} &
	\small \makecell {6.42$\pm$0.70} &
	\small \makecell {2.21$\pm$0.71} &
	\small \makecell {31.38$\pm$1.31} &
	\small \makecell {10.04$\pm$0.90} &
	\small \makecell {5.77$\pm$0.94} &
	\small \makecell {5.86$\pm$0.95} \\
	\small \makecell {54} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree12'21''$} &
	\small \makecell {2.56$\pm$1.33} &
	\small \makecell {1.63$\pm$0.53} &
	\small \makecell {0.02$\pm$0.53} &
	\small \makecell {10.30$\pm$0.51} &
	\small \makecell {3.42$\pm$0.48} &
	\small \makecell {2.80$\pm$0.53} &
	\small \makecell {0.89$\pm$0.54} \\
	\small \makecell {55} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree12'12''$} &
	\small \makecell {56.28$\pm$3.85} &
	\small \makecell {43.88$\pm$1.39} &
	\small \makecell {39.68$\pm$1.41} &
	\small \makecell {168.37$\pm$3.26} &
	\small \makecell {45.07$\pm$2.19} &
	\small \makecell {36.14$\pm$2.34} &
	\small \makecell {22.97$\pm$2.32} \\
	\small \makecell {56} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree11'05''$} &
	\small \makecell {6.15$\pm$1.86} &
	\small \makecell {3.23$\pm$0.43} &
	\small \makecell {7.82$\pm$0.44} &
	\small \makecell {14.43$\pm$0.77} &
	\small \makecell {1.47$\pm$0.49} &
	\small \makecell {2.53$\pm$0.55} &
	\small \makecell {2.06$\pm$0.54} \\
	\small \makecell {57} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree12'39''$} &
	\small \makecell {4.61$\pm$1.43} &
	\small \makecell {2.14$\pm$0.52} &
	\small \makecell {1.43$\pm$0.52} &
	\small \makecell {11.29$\pm$0.69} &
	\small \makecell {4.10$\pm$0.48} &
	\small \makecell {2.54$\pm$0.50} &
	\small \makecell {2.41$\pm$0.50} \\
	\small \makecell {58} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree12'28''$} &
	\small \makecell {1.81$\pm$1.12} &
	\small \makecell {1.27$\pm$0.45} &
	\small \makecell {0.31$\pm$0.45} &
	\small \makecell {4.38$\pm$0.41} &
	\small \makecell {1.88$\pm$0.39} &
	\small \makecell {1.07$\pm$0.43} &
	\small \makecell {1.06$\pm$0.43} \\
	\small \makecell {59} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree12'58''$} &
	\small \makecell {0.69$\pm$0.59} &
	\small \makecell {0.81$\pm$0.20} &
	\small \makecell {0.79$\pm$0.20} &
	\small \makecell {2.38$\pm$0.20} &
	\small \makecell {0.31$\pm$0.19} &
	\small \makecell {0.60$\pm$0.21} &
	\small \makecell {0.45$\pm$0.21} \\
	\small \makecell {60} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree13'06''$} &
	\small \makecell {38.02$\pm$2.23} &
	\small \makecell {26.73$\pm$0.96} &
	\small \makecell {48.28$\pm$0.97} &
	\small \makecell {98.32$\pm$1.79} &
	\small \makecell {15.57$\pm$1.17} &
	\small \makecell {17.73$\pm$1.28} &
	\small \makecell {10.29$\pm$1.27} \\
	\small \makecell {61} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree12'03''$} &
	\small \makecell {20.88$\pm$2.30} &
	\small \makecell {15.13$\pm$0.77} &
	\small \makecell {12.65$\pm$0.78} &
	\small \makecell {53.66$\pm$1.07} &
	\small \makecell {13.75$\pm$1.02} &
	\small \makecell {12.30$\pm$1.12} &
	\small \makecell {6.30$\pm$1.13} \\
	\small \makecell {62} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree11'11''$} &
	\small \makecell {1.27$\pm$0.65} &
	\small \makecell {0.59$\pm$0.22} &
	\small \makecell {1.02$\pm$0.23} &
	\small \makecell {3.08$\pm$0.29} &
	\small \makecell {0.64$\pm$0.19} &
	\small \makecell {0.61$\pm$0.20} &
	\small \makecell {0.14$\pm$0.20} \\
	\small \makecell {63} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree12'45''$} &
	\small \makecell {24.13$\pm$2.67} &
	\small \makecell {16.32$\pm$0.94} &
	\small \makecell {10.10$\pm$0.96} &
	\small \makecell {75.30$\pm$1.58} &
	\small \makecell {21.56$\pm$1.06} &
	\small \makecell {14.85$\pm$1.13} &
	\small \makecell {11.43$\pm$1.13} \\
	\small \makecell {64} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree12'25''$} &
	\small \makecell {1.69$\pm$0.80} &
	\small \makecell {0.73$\pm$0.40} &
	\small \makecell {0.73$\pm$0.40} &
	\small \makecell {4.59$\pm$0.33} &
	\small \makecell {1.69$\pm$0.32} &
	\small \makecell {1.62$\pm$0.35} &
	\small \makecell {0.58$\pm$0.35} \\
	\small \makecell {65} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree11'14''$} &
	\small \makecell {26.49$\pm$1.97} &
	\small \makecell {19.46$\pm$0.94} &
	\small \makecell {46.96$\pm$0.95} &
	\small \makecell {77.23$\pm$1.38} &
	\small \makecell {11.02$\pm$0.89} &
	\small \makecell {10.54$\pm$0.97} &
	\small \makecell {7.72$\pm$0.97} \\
	\small \makecell {66} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree11'37''$} &
	\small \makecell {0.21$\pm$0.60} &
	\small \makecell {0.20$\pm$0.18} &
	\small \makecell {0.37$\pm$0.18} &
	\small \makecell {1.29$\pm$0.29} &
	\small \makecell {0.27$\pm$0.19} &
	\small \makecell {0.24$\pm$0.21} &
	\small \makecell {0.25$\pm$0.21} \\
	\small \makecell {67} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree12'03''$} &
	\small \makecell {2.36$\pm$0.77} &
	\small \makecell {1.32$\pm$0.24} &
	\small \makecell {0.66$\pm$0.24} &
	\small \makecell {6.08$\pm$0.27} &
	\small \makecell {1.63$\pm$0.25} &
	\small \makecell {1.25$\pm$0.28} &
	\small \makecell {0.94$\pm$0.28} \\
	\small \makecell {68} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree12'30''$} &
	\small \makecell {1.98$\pm$0.85} &
	\small \makecell {0.53$\pm$0.40} &
	\small \makecell {0.34$\pm$0.40} &
	\small \makecell {4.98$\pm$0.37} &
	\small \makecell {2.45$\pm$0.35} &
	\small \makecell {1.33$\pm$0.38} &
	\small \makecell {1.13$\pm$0.39} \\
	\small \makecell {69} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree13'09''$} &
	\small \makecell {190.39$\pm$8.09} &
	\small \makecell {154.10$\pm$5.24} &
	\small \makecell {419.99$\pm$5.30} &
	\small \makecell {632.79$\pm$10.38} &
	\small \makecell {84.14$\pm$6.69} &
	\small \makecell {67.19$\pm$7.27} &
	\small \makecell {47.69$\pm$7.28} \\
	\small \makecell {70} &
	\small \makecell {8h11m14s} &
	\small \makecell {$+25\degree12'48''$} &
	\small \makecell {1.32$\pm$0.54} &
	\small \makecell {1.01$\pm$0.19} &
	\small \makecell {0.97$\pm$0.19} &
	\small \makecell {4.21$\pm$0.20} &
	\small \makecell {1.18$\pm$0.19} &
	\small \makecell {0.66$\pm$0.21} &
	\small \makecell {0.62$\pm$0.21} \\
	\small \makecell {71} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree12'11''$} &
	\small \makecell {50.04$\pm$4.02} &
	\small \makecell {56.22$\pm$1.91} &
	\small \makecell {20.24$\pm$1.94} &
	\small \makecell {226.10$\pm$4.88} &
	\small \makecell {69.23$\pm$3.32} &
	\small \makecell {45.16$\pm$3.50} &
	\small \makecell {24.98$\pm$3.47} \\
	\small \makecell {72} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree12'44''$} &
	\small \makecell {0.94$\pm$0.58} &
	\small \makecell {1.32$\pm$0.22} &
	\small \makecell {0.37$\pm$0.22} &
	\small \makecell {3.39$\pm$0.35} &
	\small \makecell {1.17$\pm$0.25} &
	\small \makecell {1.41$\pm$0.28} &
	\small \makecell {1.06$\pm$0.27} \\
	\small \makecell {73} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree11'17''$} &
	\small \makecell {1.31$\pm$0.52} &
	\small \makecell {0.40$\pm$0.21} &
	\small \makecell {0.54$\pm$0.22} &
	\small \makecell {2.56$\pm$0.35} &
	\small \makecell {0.62$\pm$0.23} &
	\small \makecell {0.82$\pm$0.26} &
	\small \makecell {0.16$\pm$0.25} \\
	\small \makecell {74} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree13'11''$} &
	\small \makecell {4.66$\pm$0.61} &
	\small \makecell {3.45$\pm$0.23} &
	\small \makecell {6.20$\pm$0.24} &
	\small \makecell {13.42$\pm$0.44} &
	\small \makecell {2.03$\pm$0.29} &
	\small \makecell {2.09$\pm$0.31} &
	\small \makecell {1.24$\pm$0.31} \\
	\small \makecell {75} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree12'27''$} &
	\small \makecell {0.64$\pm$0.61} &
	\small \makecell {0.24$\pm$0.31} &
	\small \makecell {0.40$\pm$0.31} &
	\small \makecell {2.45$\pm$0.34} &
	\small \makecell {1.28$\pm$0.32} &
	\small \makecell {0.98$\pm$0.35} &
	\small \makecell {0.03$\pm$0.35} \\
	\small \makecell {76} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree11'13''$} &
	\small \makecell {2.19$\pm$0.90} &
	\small \makecell {1.46$\pm$0.25} &
	\small \makecell {2.17$\pm$0.25} &
	\small \makecell {6.20$\pm$0.41} &
	\small \makecell {1.00$\pm$0.27} &
	\small \makecell {1.39$\pm$0.30} &
	\small \makecell {0.61$\pm$0.29} \\
	\small \makecell {77} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree12'33''$} &
	\small \makecell {16.60$\pm$3.09} &
	\small \makecell {21.07$\pm$1.28} &
	\small \makecell {6.24$\pm$1.30} &
	\small \makecell {92.36$\pm$2.41} &
	\small \makecell {30.30$\pm$1.65} &
	\small \makecell {16.97$\pm$1.72} &
	\small \makecell {9.86$\pm$1.71} \\
	\small \makecell {78} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree12'46''$} &
	\small \makecell {3.27$\pm$1.01} &
	\small \makecell {1.89$\pm$0.37} &
	\small \makecell {2.00$\pm$0.37} &
	\small \makecell {8.69$\pm$0.41} &
	\small \makecell {3.00$\pm$0.39} &
	\small \makecell {2.13$\pm$0.43} &
	\small \makecell {1.50$\pm$0.43} \\
	\small \makecell {79} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree13'12''$} &
	\small \makecell {7.54$\pm$0.94} &
	\small \makecell {4.35$\pm$0.37} &
	\small \makecell {8.35$\pm$0.37} &
	\small \makecell {17.82$\pm$0.59} &
	\small \makecell {3.23$\pm$0.38} &
	\small \makecell {2.64$\pm$0.42} &
	\small \makecell {1.47$\pm$0.42} \\
	\small \makecell {80} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree11'33''$} &
	\small \makecell {0.81$\pm$0.67} &
	\small \makecell {0.46$\pm$0.24} &
	\small \makecell {0.97$\pm$0.24} &
	\small \makecell {2.27$\pm$0.31} &
	\small \makecell {0.97$\pm$0.23} &
	\small \makecell {0.47$\pm$0.23} &
	\small \makecell {0.44$\pm$0.23} \\
	\small \makecell {81} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree13'07''$} &
	\small \makecell {0.65$\pm$0.44} &
	\small \makecell {0.83$\pm$0.16} &
	\small \makecell {1.09$\pm$0.16} &
	\small \makecell {2.16$\pm$0.26} &
	\small \makecell {0.51$\pm$0.17} &
	\small \makecell {0.48$\pm$0.19} &
	\small \makecell {0.38$\pm$0.18} \\
	\small \makecell {82} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree11'38''$} &
	\small \makecell {3.46$\pm$0.97} &
	\small \makecell {2.04$\pm$0.30} &
	\small \makecell {1.01$\pm$0.30} &
	\small \makecell {7.02$\pm$0.60} &
	\small \makecell {2.70$\pm$0.43} &
	\small \makecell {1.85$\pm$0.45} &
	\small \makecell {2.04$\pm$0.45} \\
	\small \makecell {83} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree12'25''$} &
	\small \makecell {32.33$\pm$5.20} &
	\small \makecell {89.28$\pm$4.15} &
	\small \makecell {15.23$\pm$4.20} &
	\small \makecell {557.20$\pm$12.08} &
	\small \makecell {225.93$\pm$8.61} &
	\small \makecell {75.84$\pm$8.60} &
	\small \makecell {59.13$\pm$8.60} \\
	\small \makecell {84} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree12'39''$} &
	\small \makecell {2.20$\pm$1.05} &
	\small \makecell {0.96$\pm$0.49} &
	\small \makecell {1.34$\pm$0.49} &
	\small \makecell {5.08$\pm$0.68} &
	\small \makecell {2.65$\pm$0.52} &
	\small \makecell {1.72$\pm$0.52} &
	\small \makecell {0.61$\pm$0.51} \\
	\small \makecell {85} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree12'03''$} &
	\small \makecell {1.88$\pm$0.81} &
	\small \makecell {0.75$\pm$0.36} &
	\small \makecell {0.93$\pm$0.37} &
	\small \makecell {3.69$\pm$0.32} &
	\small \makecell {1.05$\pm$0.30} &
	\small \makecell {1.08$\pm$0.34} &
	\small \makecell {1.05$\pm$0.34} \\
	\small \makecell {86} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree12'45''$} &
	\small \makecell {3.83$\pm$0.94} &
	\small \makecell {2.22$\pm$0.38} &
	\small \makecell {2.63$\pm$0.39} &
	\small \makecell {11.19$\pm$0.61} &
	\small \makecell {3.65$\pm$0.42} &
	\small \makecell {3.03$\pm$0.45} &
	\small \makecell {2.91$\pm$0.45} \\
	\small \makecell {87} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree11'24''$} &
	\small \makecell {12.91$\pm$1.90} &
	\small \makecell {6.32$\pm$0.80} &
	\small \makecell {8.38$\pm$0.82} &
	\small \makecell {29.27$\pm$1.16} &
	\small \makecell {8.13$\pm$0.78} &
	\small \makecell {6.80$\pm$0.84} &
	\small \makecell {4.29$\pm$0.83} \\
	\small \makecell {88} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree12'33''$} &
	\small \makecell {1.11$\pm$0.68} &
	\small \makecell {0.08$\pm$0.29} &
	\small \makecell {0.69$\pm$0.30} &
	\small \makecell {4.05$\pm$0.46} &
	\small \makecell {1.81$\pm$0.33} &
	\small \makecell {0.17$\pm$0.32} &
	\small \makecell {0.22$\pm$0.32} \\
	\small \makecell {89} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree12'42''$} &
	\small \makecell {1.92$\pm$0.46} &
	\small \makecell {1.52$\pm$0.24} &
	\small \makecell {0.39$\pm$0.24} &
	\small \makecell {4.17$\pm$0.25} &
	\small \makecell {1.77$\pm$0.24} &
	\small \makecell {1.22$\pm$0.26} &
	\small \makecell {0.71$\pm$0.26} \\
	\small \makecell {90} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree13'04''$} &
	\small \makecell {1.43$\pm$0.54} &
	\small \makecell {0.31$\pm$0.23} &
	\small \makecell {0.82$\pm$0.24} &
	\small \makecell {2.62$\pm$0.35} &
	\small \makecell {0.38$\pm$0.23} &
	\small \makecell {0.49$\pm$0.25} &
	\small \makecell {0.41$\pm$0.25} \\
	\small \makecell {91} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree11'43''$} &
	\small \makecell {2.70$\pm$0.78} &
	\small \makecell {1.07$\pm$0.28} &
	\small \makecell {0.22$\pm$0.29} &
	\small \makecell {5.09$\pm$0.50} &
	\small \makecell {1.86$\pm$0.35} &
	\small \makecell {1.09$\pm$0.37} &
	\small \makecell {0.55$\pm$0.36} \\
	\small \makecell {92} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree12'10''$} &
	\small \makecell {3.77$\pm$1.32} &
	\small \makecell {1.71$\pm$0.55} &
	\small \makecell {1.74$\pm$0.56} &
	\small \makecell {12.36$\pm$0.98} &
	\small \makecell {4.06$\pm$0.67} &
	\small \makecell {3.37$\pm$0.72} &
	\small \makecell {1.11$\pm$0.70} \\
	\small \makecell {93} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree12'15''$} &
	\small \makecell {3.60$\pm$1.96} &
	\small \makecell {3.95$\pm$1.37} &
	\small \makecell {2.41$\pm$1.38} &
	\small \makecell {12.55$\pm$1.77} &
	\small \makecell {3.80$\pm$1.21} &
	\small \makecell {2.64$\pm$1.29} &
	\small \makecell {2.90$\pm$1.30} \\
	\small \makecell {94} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree12'33''$} &
	\small \makecell {2.95$\pm$1.32} &
	\small \makecell {1.58$\pm$0.54} &
	\small \makecell {0.32$\pm$0.55} &
	\small \makecell {10.82$\pm$0.78} &
	\small \makecell {4.08$\pm$0.55} &
	\small \makecell {3.65$\pm$0.59} &
	\small \makecell {0.86$\pm$0.57} \\
	\small \makecell {95} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree11'21''$} &
	\small \makecell {28.35$\pm$2.29} &
	\small \makecell {17.82$\pm$0.93} &
	\small \makecell {23.76$\pm$0.94} &
	\small \makecell {60.28$\pm$1.57} &
	\small \makecell {12.55$\pm$1.03} &
	\small \makecell {14.08$\pm$1.13} &
	\small \makecell {9.80$\pm$1.12} \\
	\small \makecell {96} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree12'13''$} &
	\small \makecell {4.65$\pm$1.32} &
	\small \makecell {1.01$\pm$0.64} &
	\small \makecell {0.12$\pm$0.65} &
	\small \makecell {9.40$\pm$0.49} &
	\small \makecell {3.57$\pm$0.47} &
	\small \makecell {3.04$\pm$0.51} &
	\small \makecell {1.96$\pm$0.52} \\
	\small \makecell {97} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree12'25''$} &
	\small \makecell {5.31$\pm$1.84} &
	\small \makecell {3.93$\pm$0.82} &
	\small \makecell {0.87$\pm$0.83} &
	\small \makecell {23.42$\pm$1.22} &
	\small \makecell {8.30$\pm$0.84} &
	\small \makecell {4.07$\pm$0.87} &
	\small \makecell {3.46$\pm$0.87} \\
	\small \makecell {98} &
	\small \makecell {8h11m13s} &
	\small \makecell {$+25\degree11'27''$} &
	\small \makecell {30.09$\pm$2.79} &
	\small \makecell {18.92$\pm$1.11} &
	\small \makecell {21.08$\pm$1.12} &
	\small \makecell {72.42$\pm$1.82} &
	\small \makecell {15.16$\pm$1.20} &
	\small \makecell {16.83$\pm$1.31} &
	\small \makecell {11.94$\pm$1.30} \\
	\small \makecell {99} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree13'05''$} &
	\small \makecell {19.65$\pm$1.79} &
	\small \makecell {8.92$\pm$0.57} &
	\small \makecell {15.03$\pm$0.57} &
	\small \makecell {34.79$\pm$0.93} &
	\small \makecell {4.18$\pm$0.60} &
	\small \makecell {4.96$\pm$0.66} &
	\small \makecell {4.90$\pm$0.66} \\
	\small \makecell {100} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree11'31''$} &
	\small \makecell {2.60$\pm$0.81} &
	\small \makecell {1.98$\pm$0.27} &
	\small \makecell {2.10$\pm$0.27} &
	\small \makecell {6.95$\pm$0.44} &
	\small \makecell {2.22$\pm$0.30} &
	\small \makecell {1.72$\pm$0.32} &
	\small \makecell {1.65$\pm$0.32} \\
	\small \makecell {101} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree12'38''$} &
	\small \makecell {23.88$\pm$2.30} &
	\small \makecell {14.92$\pm$0.87} &
	\small \makecell {17.10$\pm$0.88} &
	\small \makecell {66.13$\pm$1.68} &
	\small \makecell {18.21$\pm$1.13} &
	\small \makecell {14.04$\pm$1.21} &
	\small \makecell {10.37$\pm$1.21} \\
	\small \makecell {102} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree12'41''$} &
	\small \makecell {3.87$\pm$0.67} &
	\small \makecell {2.23$\pm$0.22} &
	\small \makecell {1.48$\pm$0.22} &
	\small \makecell {10.00$\pm$0.45} &
	\small \makecell {2.51$\pm$0.30} &
	\small \makecell {2.10$\pm$0.32} &
	\small \makecell {1.52$\pm$0.32} \\
	\small \makecell {103} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree12'35''$} &
	\small \makecell {18.30$\pm$2.01} &
	\small \makecell {13.61$\pm$0.65} &
	\small \makecell {6.93$\pm$0.66} &
	\small \makecell {60.43$\pm$1.49} &
	\small \makecell {20.20$\pm$1.03} &
	\small \makecell {12.19$\pm$1.07} &
	\small \makecell {8.51$\pm$1.07} \\
	\small \makecell {104} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree12'15''$} &
	\small \makecell {3.11$\pm$1.07} &
	\small \makecell {1.87$\pm$0.46} &
	\small \makecell {0.56$\pm$0.46} &
	\small \makecell {9.42$\pm$0.93} &
	\small \makecell {4.35$\pm$0.68} &
	\small \makecell {2.15$\pm$0.68} &
	\small \makecell {1.75$\pm$0.68} \\
	\small \makecell {105} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree12'08''$} &
	\small \makecell {38.11$\pm$3.56} &
	\small \makecell {38.74$\pm$1.32} &
	\small \makecell {20.43$\pm$1.33} &
	\small \makecell {150.90$\pm$3.20} &
	\small \makecell {43.08$\pm$2.16} &
	\small \makecell {28.97$\pm$2.29} &
	\small \makecell {19.53$\pm$2.28} \\
	\small \makecell {106} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree11'34''$} &
	\small \makecell {16.11$\pm$1.83} &
	\small \makecell {10.64$\pm$0.57} &
	\small \makecell {10.55$\pm$0.58} &
	\small \makecell {38.04$\pm$1.21} &
	\small \makecell {8.39$\pm$0.80} &
	\small \makecell {9.75$\pm$0.88} &
	\small \makecell {6.42$\pm$0.87} \\
	\small \makecell {107} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree12'33''$} &
	\small \makecell {18.58$\pm$2.54} &
	\small \makecell {14.39$\pm$1.00} &
	\small \makecell {7.13$\pm$1.02} &
	\small \makecell {72.49$\pm$2.02} &
	\small \makecell {27.35$\pm$1.43} &
	\small \makecell {16.80$\pm$1.47} &
	\small \makecell {10.78$\pm$1.46} \\
	\small \makecell {108} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree11'37''$} &
	\small \makecell {13.05$\pm$1.78} &
	\small \makecell {8.38$\pm$0.56} &
	\small \makecell {7.99$\pm$0.57} &
	\small \makecell {35.60$\pm$0.97} &
	\small \makecell {8.34$\pm$0.65} &
	\small \makecell {8.83$\pm$0.70} &
	\small \makecell {6.24$\pm$0.70} \\
	\small \makecell {109} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree12'19''$} &
	\small \makecell {0.86$\pm$0.65} &
	\small \makecell {0.25$\pm$0.32} &
	\small \makecell {0.52$\pm$0.33} &
	\small \makecell {4.27$\pm$0.30} &
	\small \makecell {1.36$\pm$0.29} &
	\small \makecell {0.59$\pm$0.31} &
	\small \makecell {0.41$\pm$0.32} \\
	\small \makecell {110} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree12'17''$} &
	\small \makecell {1.31$\pm$0.69} &
	\small \makecell {0.18$\pm$0.31} &
	\small \makecell {0.25$\pm$0.31} &
	\small \makecell {4.50$\pm$0.46} &
	\small \makecell {1.45$\pm$0.31} &
	\small \makecell {0.53$\pm$0.32} &
	\small \makecell {0.22$\pm$0.32} \\
	\small \makecell {111} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree12'21''$} &
	\small \makecell {1.01$\pm$0.87} &
	\small \makecell {1.20$\pm$0.39} &
	\small \makecell {1.01$\pm$0.40} &
	\small \makecell {7.26$\pm$0.64} &
	\small \makecell {3.12$\pm$0.47} &
	\small \makecell {0.47$\pm$0.46} &
	\small \makecell {1.19$\pm$0.47} \\
	\small \makecell {112} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree11'40''$} &
	\small \makecell {26.17$\pm$2.56} &
	\small \makecell {16.21$\pm$0.99} &
	\small \makecell {17.88$\pm$1.00} &
	\small \makecell {76.04$\pm$1.90} &
	\small \makecell {18.77$\pm$1.27} &
	\small \makecell {20.14$\pm$1.39} &
	\small \makecell {12.95$\pm$1.37} \\
	\small \makecell {113} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree11'48''$} &
	\small \makecell {1.06$\pm$0.40} &
	\small \makecell {0.57$\pm$0.18} &
	\small \makecell {0.31$\pm$0.19} &
	\small \makecell {1.31$\pm$0.18} &
	\small \makecell {0.31$\pm$0.18} &
	\small \makecell {0.36$\pm$0.19} &
	\small \makecell {0.10$\pm$0.19} \\
	\small \makecell {114} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree12'33''$} &
	\small \makecell {12.24$\pm$1.82} &
	\small \makecell {6.25$\pm$0.79} &
	\small \makecell {6.44$\pm$0.80} &
	\small \makecell {33.06$\pm$1.25} &
	\small \makecell {9.01$\pm$0.84} &
	\small \makecell {8.45$\pm$0.91} &
	\small \makecell {6.61$\pm$0.90} \\
	\small \makecell {115} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree11'27''$} &
	\small \makecell {4.41$\pm$1.75} &
	\small \makecell {3.55$\pm$0.47} &
	\small \makecell {3.96$\pm$0.47} &
	\small \makecell {11.92$\pm$0.83} &
	\small \makecell {1.60$\pm$0.55} &
	\small \makecell {2.82$\pm$0.61} &
	\small \makecell {2.11$\pm$0.60} \\
	\small \makecell {116} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree12'16''$} &
	\small \makecell {10.01$\pm$2.43} &
	\small \makecell {9.95$\pm$0.94} &
	\small \makecell {3.92$\pm$0.96} &
	\small \makecell {46.25$\pm$1.69} &
	\small \makecell {14.95$\pm$1.16} &
	\small \makecell {7.90$\pm$1.20} &
	\small \makecell {4.59$\pm$1.20} \\
	\small \makecell {117} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree13'01''$} &
	\small \makecell {2.54$\pm$0.86} &
	\small \makecell {1.78$\pm$0.31} &
	\small \makecell {1.85$\pm$0.32} &
	\small \makecell {6.23$\pm$0.35} &
	\small \makecell {1.17$\pm$0.33} &
	\small \makecell {1.43$\pm$0.37} &
	\small \makecell {1.06$\pm$0.37} \\
	\small \makecell {118} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree12'25''$} &
	\small \makecell {146.59$\pm$6.80} &
	\small \makecell {165.40$\pm$3.27} &
	\small \makecell {73.34$\pm$3.31} &
	\small \makecell {703.78$\pm$12.84} &
	\small \makecell {218.57$\pm$8.76} &
	\small \makecell {118.42$\pm$9.16} &
	\small \makecell {81.45$\pm$9.13} \\
	\small \makecell {119} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree11'45''$} &
	\small \makecell {5.30$\pm$1.28} &
	\small \makecell {1.49$\pm$0.40} &
	\small \makecell {2.35$\pm$0.40} &
	\small \makecell {12.32$\pm$0.63} &
	\small \makecell {3.07$\pm$0.42} &
	\small \makecell {3.72$\pm$0.47} &
	\small \makecell {2.46$\pm$0.46} \\
	\small \makecell {120} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree12'06''$} &
	\small \makecell {6.71$\pm$1.21} &
	\small \makecell {5.44$\pm$0.52} &
	\small \makecell {2.75$\pm$0.53} &
	\small \makecell {24.17$\pm$0.98} &
	\small \makecell {8.14$\pm$0.68} &
	\small \makecell {6.49$\pm$0.72} &
	\small \makecell {3.78$\pm$0.71} \\
	\small \makecell {121} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree12'13''$} &
	\small \makecell {19.18$\pm$2.28} &
	\small \makecell {14.67$\pm$0.80} &
	\small \makecell {9.61$\pm$0.81} &
	\small \makecell {73.88$\pm$1.73} &
	\small \makecell {21.78$\pm$1.17} &
	\small \makecell {14.81$\pm$1.24} &
	\small \makecell {11.37$\pm$1.23} \\
	\small \makecell {122} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree11'53''$} &
	\small \makecell {1.26$\pm$0.50} &
	\small \makecell {0.71$\pm$0.15} &
	\small \makecell {1.22$\pm$0.16} &
	\small \makecell {3.24$\pm$0.33} &
	\small \makecell {0.83$\pm$0.22} &
	\small \makecell {0.77$\pm$0.24} &
	\small \makecell {0.76$\pm$0.24} \\
	\small \makecell {123} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree12'08''$} &
	\small \makecell {6.02$\pm$1.38} &
	\small \makecell {3.10$\pm$0.65} &
	\small \makecell {1.67$\pm$0.66} &
	\small \makecell {17.24$\pm$1.11} &
	\small \makecell {5.49$\pm$0.76} &
	\small \makecell {4.11$\pm$0.81} &
	\small \makecell {3.69$\pm$0.81} \\
	\small \makecell {124} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree12'19''$} &
	\small \makecell {16.05$\pm$2.29} &
	\small \makecell {14.09$\pm$0.83} &
	\small \makecell {8.01$\pm$0.84} &
	\small \makecell {74.23$\pm$1.78} &
	\small \makecell {21.47$\pm$1.20} &
	\small \makecell {14.76$\pm$1.28} &
	\small \makecell {10.56$\pm$1.27} \\
	\small \makecell {125} &
	\small \makecell {8h11m12s} &
	\small \makecell {$+25\degree11'49''$} &
	\small \makecell {1.58$\pm$0.50} &
	\small \makecell {0.68$\pm$0.23} &
	\small \makecell {0.42$\pm$0.23} &
	\small \makecell {3.37$\pm$0.36} &
	\small \makecell {0.43$\pm$0.24} &
	\small \makecell {1.23$\pm$0.27} &
	\small \makecell {0.56$\pm$0.26} \\
	\small \makecell {126} &
	\small \makecell {8h11m11s} &
	\small \makecell {$+25\degree12'11''$} &
	\small \makecell {3.98$\pm$0.94} &
	\small \makecell {2.64$\pm$0.36} &
	\small \makecell {1.42$\pm$0.36} &
	\small \makecell {15.54$\pm$0.65} &
	\small \makecell {5.49$\pm$0.46} &
	\small \makecell {4.88$\pm$0.49} &
	\small \makecell {3.55$\pm$0.49} \\
	\small \makecell {127} &
	\small \makecell {8h11m11s} &
	\small \makecell {$+25\degree11'55''$} &
	\small \makecell {0.88$\pm$0.75} &
	\small \makecell {1.08$\pm$0.19} &
	\small \makecell {0.81$\pm$0.19} &
	\small \makecell {4.49$\pm$0.31} &
	\small \makecell {1.15$\pm$0.21} &
	\small \makecell {0.75$\pm$0.22} &
	\small \makecell {0.75$\pm$0.22} \\
	\small \makecell {128} &
	\small \makecell {8h11m11s} &
	\small \makecell {$+25\degree11'57''$} &
	\small \makecell {4.91$\pm$2.02} &
	\small \makecell {2.01$\pm$0.72} &
	\small \makecell {2.55$\pm$0.73} &
	\small \makecell {22.33$\pm$1.23} &
	\small \makecell {7.12$\pm$0.85} &
	\small \makecell {7.12$\pm$0.92} &
	\small \makecell {4.26$\pm$0.90} \\
	\small \makecell {129} &
	\small \makecell {8h11m11s} &
	\small \makecell {$+25\degree12'26''$} &
	\small \makecell {2.93$\pm$1.13} &
	\small \makecell {0.91$\pm$0.40} &
	\small \makecell {2.05$\pm$0.41} &
	\small \makecell {6.60$\pm$0.38} &
	\small \makecell {1.10$\pm$0.36} &
	\small \makecell {0.83$\pm$0.40} &
	\small \makecell {0.60$\pm$0.40} \\
	\small \makecell {130} &
	\small \makecell {8h11m11s} &
	\small \makecell {$+25\degree12'01''$} &
	\small \makecell {5.17$\pm$1.38} &
	\small \makecell {3.09$\pm$0.62} &
	\small \makecell {2.37$\pm$0.63} &
	\small \makecell {15.41$\pm$0.87} &
	\small \makecell {4.36$\pm$0.60} &
	\small \makecell {4.68$\pm$0.65} &
	\small \makecell {3.07$\pm$0.64} \\
	\small \makecell {131} &
	\small \makecell {8h11m11s} &
	\small \makecell {$+25\degree11'51''$} &
	\small \makecell {12.02$\pm$1.37} &
	\small \makecell {6.48$\pm$0.63} &
	\small \makecell {8.18$\pm$0.64} &
	\small \makecell {25.83$\pm$1.09} &
	\small \makecell {4.92$\pm$0.72} &
	\small \makecell {6.27$\pm$0.79} &
	\small \makecell {4.03$\pm$0.78} \\
	\small \makecell {132} &
	\small \makecell {8h11m11s} &
	\small \makecell {$+25\degree12'36''$} &
	\small \makecell {1.21$\pm$0.65} &
	\small \makecell {0.54$\pm$0.20} &
	\small \makecell {1.78$\pm$0.20} &
	\small \makecell {3.61$\pm$0.31} &
	\small \makecell {0.13$\pm$0.20} &
	\small \makecell {0.78$\pm$0.22} &
	\small \makecell {0.45$\pm$0.22} \\
	\small \makecell {133} &
	\small \makecell {8h11m11s} &
	\small \makecell {$+25\degree11'53''$} &
	\small \makecell {1.23$\pm$0.45} &
	\small \makecell {0.21$\pm$0.16} &
	\small \makecell {0.52$\pm$0.16} &
	\small \makecell {1.70$\pm$0.29} &
	\small \makecell {0.16$\pm$0.19} &
	\small \makecell {0.29$\pm$0.21} &
	\small \makecell {0.22$\pm$0.21} \\
	\small \makecell {134} &
	\small \makecell {8h11m11s} &
	\small \makecell {$+25\degree12'03''$} &
	\small \makecell {6.04$\pm$1.27} &
	\small \makecell {1.89$\pm$0.48} &
	\small \makecell {2.42$\pm$0.49} &
	\small \makecell {9.98$\pm$0.49} &
	\small \makecell {2.06$\pm$0.46} &
	\small \makecell {3.43$\pm$0.51} &
	\small \makecell {1.82$\pm$0.51} \\
	\small \makecell {135} &
	\small \makecell {8h11m11s} &
	\small \makecell {$+25\degree12'27''$} &
	\small \makecell {2.99$\pm$0.86} &
	\small \makecell {1.72$\pm$0.24} &
	\small \makecell {2.02$\pm$0.24} &
	\small \makecell {7.52$\pm$0.44} &
	\small \makecell {1.61$\pm$0.29} &
	\small \makecell {0.65$\pm$0.31} &
	\small \makecell {0.49$\pm$0.31} \\
	\small \makecell {136} &
	\small \makecell {8h11m11s} &
	\small \makecell {$+25\degree11'58''$} &
	\small \makecell {2.76$\pm$0.86} &
	\small \makecell {1.20$\pm$0.36} &
	\small \makecell {1.60$\pm$0.37} &
	\small \makecell {7.29$\pm$0.59} &
	\small \makecell {1.33$\pm$0.38} &
	\small \makecell {1.35$\pm$0.42} &
	\small \makecell {0.34$\pm$0.41} \\
	\small \makecell {137} &
	\small \makecell {8h11m11s} &
	\small \makecell {$+25\degree12'07''$} &
	\small \makecell {2.70$\pm$0.94} &
	\small \makecell {1.38$\pm$0.38} &
	\small \makecell {1.56$\pm$0.38} &
	\small \makecell {5.86$\pm$0.56} &
	\small \makecell {1.64$\pm$0.37} &
	\small \makecell {0.72$\pm$0.40} &
	\small \makecell {1.56$\pm$0.41} \\
	\small \makecell {138} &
	\small \makecell {8h11m11s} &
	\small \makecell {$+25\degree13'32''$} &
	\small \makecell {0.69$\pm$0.53} &
	\small \makecell {0.65$\pm$0.18} &
	\small \makecell {0.36$\pm$0.18} &
	\small \makecell {1.36$\pm$0.31} &
	\small \makecell {0.09$\pm$0.20} &
	\small \makecell {0.18$\pm$0.22} &
	\small \makecell {0.17$\pm$0.22} \\
	\small \makecell {139} &
	\small \makecell {8h11m11s} &
	\small \makecell {$+25\degree12'23''$} &
	\small \makecell {1.69$\pm$0.77} &
	\small \makecell {0.42$\pm$0.23} &
	\small \makecell {1.11$\pm$0.23} &
	\small \makecell {2.82$\pm$0.28} &
	\small \makecell {0.21$\pm$0.18} &
	\small \makecell {0.50$\pm$0.20} &
	\small \makecell {0.52$\pm$0.20} \\
	\small \makecell {140} &
	\small \makecell {8h11m10s} &
	\small \makecell {$+25\degree13'36''$} &
	\small \makecell {1.30$\pm$0.58} &
	\small \makecell {0.71$\pm$0.19} &
	\small \makecell {0.53$\pm$0.19} &
	\small \makecell {2.11$\pm$0.19} &
	\small \makecell {0.24$\pm$0.18} &
	\small \makecell {0.27$\pm$0.20} &
	\small \makecell {0.14$\pm$0.20} \\
	\small \makecell {141} &
	\small \makecell {8h11m08s} &
	\small \makecell {$+25\degree13'49''$} &
	\small \makecell {1.76$\pm$0.63} &
	\small \makecell {0.04$\pm$0.20} &
	\small \makecell {0.81$\pm$0.20} &
	\small \makecell {2.13$\pm$0.30} &
	\small \makecell {0.39$\pm$0.20} &
	\small \makecell {0.42$\pm$0.22} &
	\small \makecell {0.18$\pm$0.21} \\
	\small \makecell {142} &
	\small \makecell {8h11m07s} &
	\small \makecell {$+25\degree13'42''$} &
	\small \makecell {13.91$\pm$1.79} &
	\small \makecell {9.07$\pm$0.70} &
	\small \makecell {11.24$\pm$0.70} &
	\small \makecell {24.62$\pm$1.05} &
	\small \makecell {2.67$\pm$0.68} &
	\small \makecell {4.68$\pm$0.75} &
	\small \makecell {3.81$\pm$0.75} \\
	\small \makecell {143} &
	\small \makecell {8h11m07s} &
	\small \makecell {$+25\degree13'40''$} &
	\small \makecell {1.38$\pm$0.64} &
	\small \makecell {0.51$\pm$0.20} &
	\small \makecell {0.67$\pm$0.21} &
	\small \makecell {2.04$\pm$0.18} &
	\small \makecell {0.15$\pm$0.18} &
	\small \makecell {0.21$\pm$0.19} &
	\small \makecell {0.15$\pm$0.19} \\
	\small \makecell {144} &
	\small \makecell {8h11m06s} &
	\small \makecell {$+25\degree13'38''$} &
	\small \makecell {0.93$\pm$0.39} &
	\small \makecell {0.37$\pm$0.16} &
	\small \makecell {0.11$\pm$0.16} &
	\small \makecell {1.03$\pm$0.16} &
	\small \makecell {0.35$\pm$0.15} &
	\small \makecell {0.31$\pm$0.16} &
	\small \makecell {0.26$\pm$0.16} \\
	\small \makecell {145} &
	\small \makecell {8h11m06s} &
	\small \makecell {$+25\degree13'43''$} &
	\small \makecell {1.00$\pm$0.50} &
	\small \makecell {0.32$\pm$0.20} &
	\small \makecell {0.83$\pm$0.20} &
	\small \makecell {1.96$\pm$0.33} &
	\small \makecell {0.08$\pm$0.22} &
	\small \makecell {0.34$\pm$0.24} &
	\small \makecell {0.33$\pm$0.24} \\
	\small \makecell {146} &
	\small \makecell {8h11m06s} &
	\small \makecell {$+25\degree13'48''$} &
	\small \makecell {1.60$\pm$0.58} &
	\small \makecell {0.24$\pm$0.17} &
	\small \makecell {1.21$\pm$0.18} &
	\small \makecell {1.45$\pm$0.16} &
	\small \makecell {0.11$\pm$0.15} &
	\small \makecell {0.22$\pm$0.17} &
	\small \makecell {0.26$\pm$0.17} \\
	\small \makecell {147} &
	\small \makecell {8h11m06s} &
	\small \makecell {$+25\degree13'34''$} &
	\small \makecell {1.50$\pm$0.61} &
	\small \makecell {0.60$\pm$0.19} &
	\small \makecell {2.69$\pm$0.19} &
	\small \makecell {3.21$\pm$0.30} &
	\small \makecell {0.36$\pm$0.19} &
	\small \makecell {0.30$\pm$0.21} &
	\small \makecell {0.64$\pm$0.21} \\
	\small \makecell {148} &
	\small \makecell {8h11m05s} &
	\small \makecell {$+25\degree13'32''$} &
	\small \makecell {0.91$\pm$0.58} &
	\small \makecell {0.37$\pm$0.23} &
	\small \makecell {0.75$\pm$0.23} &
	\small \makecell {2.47$\pm$0.37} &
	\small \makecell {0.28$\pm$0.24} &
	\small \makecell {0.13$\pm$0.26} &
	\small \makecell {0.23$\pm$0.26} \\
	\small \makecell {149} &
	\small \makecell {8h11m05s} &
	\small \makecell {$+25\degree13'32''$} &
	\small \makecell {5.72$\pm$1.18} &
	\small \makecell {3.03$\pm$0.35} &
	\small \makecell {4.19$\pm$0.36} &
	\small \makecell {9.16$\pm$0.59} &
	\small \makecell {1.30$\pm$0.38} &
	\small \makecell {1.84$\pm$0.42} &
	\small \makecell {1.36$\pm$0.42} \\
	\small \makecell {150} &
	\small \makecell {8h11m05s} &
	\small \makecell {$+25\degree13'32''$} &
	\small \makecell {8.65$\pm$1.25} &
	\small \makecell {4.02$\pm$0.47} &
	\small \makecell {7.95$\pm$0.47} &
	\small \makecell {13.67$\pm$0.77} &
	\small \makecell {1.50$\pm$0.50} &
	\small \makecell {3.33$\pm$0.56} &
	\small \makecell {2.15$\pm$0.55} \\
	\small \makecell {151} &
	\small \makecell {8h11m04s} &
	\small \makecell {$+25\degree13'22''$} &
	\small \makecell {20.82$\pm$2.04} &
	\small \makecell {12.89$\pm$0.68} &
	\small \makecell {33.21$\pm$0.69} &
	\small \makecell {43.40$\pm$0.96} &
	\small \makecell {5.20$\pm$0.62} &
	\small \makecell {7.93$\pm$0.69} &
	\small \makecell {4.06$\pm$0.68} \\
	\small \makecell {152} &
	\small \makecell {8h11m03s} &
	\small \makecell {$+25\degree13'04''$} &
	\small \makecell {1.64$\pm$0.64} &
	\small \makecell {0.65$\pm$0.20} &
	\small \makecell {2.18$\pm$0.21} &
	\small \makecell {3.58$\pm$0.40} &
	\small \makecell {0.13$\pm$0.25} &
	\small \makecell {0.34$\pm$0.28} &
	\small \makecell {0.14$\pm$0.28} \\
	\small \makecell {153} &
	\small \makecell {8h11m03s} &
	\small \makecell {$+25\degree13'11''$} &
	\small \makecell {0.32$\pm$0.47} &
	\small \makecell {0.29$\pm$0.13} &
	\small \makecell {0.30$\pm$0.14} &
	\small \makecell {1.00$\pm$0.14} &
	\small \makecell {0.04$\pm$0.13} &
	\small \makecell {0.20$\pm$0.15} &
	\small \makecell {0.35$\pm$0.15} \\
	\small \makecell {154} &
	\small \makecell {8h11m02s} &
	\small \makecell {$+25\degree13'07''$} &
	\small \makecell {1.42$\pm$0.38} &
	\small \makecell {0.73$\pm$0.15} &
	\small \makecell {1.43$\pm$0.16} &
	\small \makecell {1.38$\pm$0.24} &
	\small \makecell {0.01$\pm$0.16} &
	\small \makecell {0.35$\pm$0.18} &
	\small \makecell {0.20$\pm$0.18} \\
	\small \makecell {155} &
	\small \makecell {8h11m02s} &
	\small \makecell {$+25\degree13'04''$} &
	\small \makecell {3.17$\pm$0.81} &
	\small \makecell {0.81$\pm$0.27} &
	\small \makecell {1.02$\pm$0.27} &
	\small \makecell {3.36$\pm$0.22} &
	\small \makecell {0.31$\pm$0.21} &
	\small \makecell {0.70$\pm$0.23} &
	\small \makecell {0.57$\pm$0.23} \\
    \hline
\end{longtable}
